Estimation of Kramers-Moyal coefficients at low sampling rates

A new optimization procedure for the estimation of Kramers-Moyal coefficients from stationary, one-dimensional, Markovian time series data is presented. The method takes advantage of a recently reported approach that allows to calculate exact finite sampling interval effects by solving the adjoint Fokker-Planck equation. Therefore it is well suited for the analysis of sparsely sampled time series. The optimization can be performed either making a parametric ansatz for drift and diffusion functions or also parameter free. We demonstrate the power of the method in several numerical examples with synthetic time series.

==> 3dplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1289,3573){\makebox(0,0){\strut{}-2}}%
      \put(1687,3475){\makebox(0,0){\strut{}-1}}%
      \put(2084,3377){\makebox(0,0){\strut{} 0}}%
      \put(2482,3279){\makebox(0,0){\strut{} 1}}%
      \put(2879,3181){\makebox(0,0){\strut{} 2}}%
      \put(3251,3176){\makebox(0,0){\strut{} 0}}%
      \put(3481,3345){\makebox(0,0){\strut{} 0.2}}%
      \put(3710,3515){\makebox(0,0){\strut{} 0.4}}%
      \put(3940,3685){\makebox(0,0){\strut{} 0.6}}%
      \put(4169,3855){\makebox(0,0){\strut{} 0.8}}%
      \put(4399,4024){\makebox(0,0){\strut{} 1}}%
      \put(1035,3815){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1035,4345){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1035,4874){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1035,5405){\makebox(0,0)[r]{\strut{} 2}}%
      \put(664,4680){\makebox(0,0){\strut{}$\KM 2_{\tau}(x)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1868,3251){\makebox(0,0){\strut{}$x$}}%
      \put(4218,3520){\makebox(0,0){\strut{}$\tau$}}%
      \put(664,4680){\makebox(0,0){\strut{}$\KM 2_{\tau}(x)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(1289,549){\makebox(0,0){\strut{}-2}}%
      \put(1687,451){\makebox(0,0){\strut{}-1}}%
      \put(2084,353){\makebox(0,0){\strut{} 0}}%
      \put(2482,255){\makebox(0,0){\strut{} 1}}%
      \put(2879,157){\makebox(0,0){\strut{} 2}}%
      \put(3251,152){\makebox(0,0){\strut{} 0}}%
      \put(3481,321){\makebox(0,0){\strut{} 0.2}}%
      \put(3710,491){\makebox(0,0){\strut{} 0.4}}%
      \put(3940,661){\makebox(0,0){\strut{} 0.6}}%
      \put(4169,831){\makebox(0,0){\strut{} 0.8}}%
      \put(4399,1000){\makebox(0,0){\strut{} 1}}%
      \put(1035,791){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1035,1321){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1035,1850){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1035,2381){\makebox(0,0)[r]{\strut{} 2}}%
      \put(664,1656){\makebox(0,0){\strut{}$\KM 2_{\tau}(x)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1868,227){\makebox(0,0){\strut{}$x$}}%
      \put(4218,496){\makebox(0,0){\strut{}$\tau$}}%
      \put(664,1656){\makebox(0,0){\strut{}$\KM 2_{\tau}(x)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3dplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> OU_tau1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,8568.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,4834){\makebox(0,0)[r]{\strut{}-2.5}}%
      \put(660,5181){\makebox(0,0)[r]{\strut{}-2}}%
      \put(660,5528){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(660,5875){\makebox(0,0)[r]{\strut{}-1}}%
      \put(660,6222){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(660,6569){\makebox(0,0)[r]{\strut{} 0}}%
      \put(660,6916){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(660,7263){\makebox(0,0)[r]{\strut{} 1}}%
      \put(660,7610){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(660,7957){\makebox(0,0)[r]{\strut{} 2}}%
      \put(660,8304){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(792,4614){\makebox(0,0){\strut{}-2.5}}%
      \put(1177,4614){\makebox(0,0){\strut{}-2}}%
      \put(1562,4614){\makebox(0,0){\strut{}-1.5}}%
      \put(1948,4614){\makebox(0,0){\strut{}-1}}%
      \put(2333,4614){\makebox(0,0){\strut{}-0.5}}%
      \put(2718,4614){\makebox(0,0){\strut{} 0}}%
      \put(3103,4614){\makebox(0,0){\strut{} 0.5}}%
      \put(3488,4614){\makebox(0,0){\strut{} 1}}%
      \put(3874,4614){\makebox(0,0){\strut{} 1.5}}%
      \put(4259,4614){\makebox(0,0){\strut{} 2}}%
      \put(4644,4614){\makebox(0,0){\strut{} 2.5}}%
      \put(154,6569){\rotatebox{90}{\makebox(0,0){\strut{}$\KM 1(x)$}}}%
      \put(2718,4394){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3657,8131){\makebox(0,0)[r]{\strut{}mes}}%
      \csname LTb\endcsname%
      \put(3657,7911){\makebox(0,0)[r]{\strut{}ini}}%
      \csname LTb\endcsname%
      \put(3657,7691){\makebox(0,0)[r]{\strut{}res}}%
      \csname LTb\endcsname%
      \put(3657,7471){\makebox(0,0)[r]{\strut{}true}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,550){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(660,936){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(660,1321){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(660,1707){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(660,2092){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(660,2478){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(660,2863){\makebox(0,0)[r]{\strut{} 1}}%
      \put(660,3249){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(660,3634){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(660,4020){\makebox(0,0)[r]{\strut{} 1.3}}%
      \put(792,330){\makebox(0,0){\strut{}-2.5}}%
      \put(1177,330){\makebox(0,0){\strut{}-2}}%
      \put(1562,330){\makebox(0,0){\strut{}-1.5}}%
      \put(1948,330){\makebox(0,0){\strut{}-1}}%
      \put(2333,330){\makebox(0,0){\strut{}-0.5}}%
      \put(2718,330){\makebox(0,0){\strut{} 0}}%
      \put(3103,330){\makebox(0,0){\strut{} 0.5}}%
      \put(3488,330){\makebox(0,0){\strut{} 1}}%
      \put(3874,330){\makebox(0,0){\strut{} 1.5}}%
      \put(4259,330){\makebox(0,0){\strut{} 2}}%
      \put(4644,330){\makebox(0,0){\strut{} 2.5}}%
      \put(220,2285){\rotatebox{90}{\makebox(0,0){\strut{}$\KM 2(x)$}}}%
      \put(2718,110){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2633,3717){\makebox(0,0)[r]{\strut{}mes}}%
      \csname LTb\endcsname%
      \put(2633,3497){\makebox(0,0)[r]{\strut{}ini}}%
      \csname LTb\endcsname%
      \put(2633,3277){\makebox(0,0)[r]{\strut{}res}}%
      \csname LTb\endcsname%
      \put(2633,3057){\makebox(0,0)[r]{\strut{}true}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{OU_tau1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mul_noise.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,8568.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,4834){\makebox(0,0)[r]{\strut{}-1}}%
      \put(660,5702){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(660,6569){\makebox(0,0)[r]{\strut{} 0}}%
      \put(660,7437){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(660,8304){\makebox(0,0)[r]{\strut{} 1}}%
      \put(792,4614){\makebox(0,0){\strut{}-1}}%
      \put(1755,4614){\makebox(0,0){\strut{}-0.5}}%
      \put(2718,4614){\makebox(0,0){\strut{} 0}}%
      \put(3681,4614){\makebox(0,0){\strut{} 0.5}}%
      \put(4644,4614){\makebox(0,0){\strut{} 1}}%
      \put(154,6569){\rotatebox{90}{\makebox(0,0){\strut{}$\KM 1(x)$}}}%
      \put(2718,4394){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3657,8131){\makebox(0,0)[r]{\strut{}mes}}%
      \csname LTb\endcsname%
      \put(3657,7911){\makebox(0,0)[r]{\strut{}ini}}%
      \csname LTb\endcsname%
      \put(3657,7691){\makebox(0,0)[r]{\strut{}res}}%
      \csname LTb\endcsname%
      \put(3657,7471){\makebox(0,0)[r]{\strut{}true}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,550){\makebox(0,0)[r]{\strut{} 1}}%
      \put(660,865){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(660,1181){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(660,1496){\makebox(0,0)[r]{\strut{} 1.3}}%
      \put(660,1812){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(660,2127){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(660,2443){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(660,2758){\makebox(0,0)[r]{\strut{} 1.7}}%
      \put(660,3074){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(660,3389){\makebox(0,0)[r]{\strut{} 1.9}}%
      \put(660,3705){\makebox(0,0)[r]{\strut{} 2}}%
      \put(660,4020){\makebox(0,0)[r]{\strut{} 2.1}}%
      \put(792,330){\makebox(0,0){\strut{}-1}}%
      \put(1755,330){\makebox(0,0){\strut{}-0.5}}%
      \put(2718,330){\makebox(0,0){\strut{} 0}}%
      \put(3681,330){\makebox(0,0){\strut{} 0.5}}%
      \put(4644,330){\makebox(0,0){\strut{} 1}}%
      \put(220,2285){\rotatebox{90}{\makebox(0,0){\strut{}$\KM 2(x)$}}}%
      \put(2718,110){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3657,3847){\makebox(0,0)[r]{\strut{}mes}}%
      \csname LTb\endcsname%
      \put(3657,3627){\makebox(0,0)[r]{\strut{}ini}}%
      \csname LTb\endcsname%
      \put(3657,3407){\makebox(0,0)[r]{\strut{}res}}%
      \csname LTb\endcsname%
      \put(3657,3187){\makebox(0,0)[r]{\strut{}true}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mul_noise}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,8568.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,4834){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(660,5181){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(660,5528){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(660,5875){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(660,6222){\makebox(0,0)[r]{\strut{} 0}}%
      \put(660,6569){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(660,6916){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(660,7263){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(660,7610){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(660,7957){\makebox(0,0)[r]{\strut{} 1}}%
      \put(660,8304){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(792,4614){\makebox(0,0){\strut{} 0}}%
      \put(1403,4614){\makebox(0,0){\strut{} 1}}%
      \put(2015,4614){\makebox(0,0){\strut{} 2}}%
      \put(2626,4614){\makebox(0,0){\strut{} 3}}%
      \put(3238,4614){\makebox(0,0){\strut{} 4}}%
      \put(3849,4614){\makebox(0,0){\strut{} 5}}%
      \put(4461,4614){\makebox(0,0){\strut{} 6}}%
      \put(154,6569){\rotatebox{90}{\makebox(0,0){\strut{}$\KM 1(x)$}}}%
      \put(2718,4394){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2383,8021){\makebox(0,0)[r]{\strut{}ini}}%
      \csname LTb\endcsname%
      \put(2383,7801){\makebox(0,0)[r]{\strut{}res}}%
      \csname LTb\endcsname%
      \put(2383,7581){\makebox(0,0)[r]{\strut{}true}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,550){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(660,1128){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(660,1707){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(660,2285){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(660,2863){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(660,3442){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(660,4020){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(792,330){\makebox(0,0){\strut{} 0}}%
      \put(1403,330){\makebox(0,0){\strut{} 1}}%
      \put(2015,330){\makebox(0,0){\strut{} 2}}%
      \put(2626,330){\makebox(0,0){\strut{} 3}}%
      \put(3238,330){\makebox(0,0){\strut{} 4}}%
      \put(3849,330){\makebox(0,0){\strut{} 5}}%
      \put(4461,330){\makebox(0,0){\strut{} 6}}%
      \put(220,2285){\rotatebox{90}{\makebox(0,0){\strut{}$\KM 2(x)$}}}%
      \put(2718,110){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2383,3737){\makebox(0,0)[r]{\strut{}ini}}%
      \csname LTb\endcsname%
      \put(2383,3517){\makebox(0,0)[r]{\strut{}res}}%
      \csname LTb\endcsname%
      \put(2383,3297){\makebox(0,0)[r]{\strut{}true}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phi}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> x3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,8568.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,4834){\makebox(0,0)[r]{\strut{}-8}}%
      \put(660,5268){\makebox(0,0)[r]{\strut{}-6}}%
      \put(660,5702){\makebox(0,0)[r]{\strut{}-4}}%
      \put(660,6135){\makebox(0,0)[r]{\strut{}-2}}%
      \put(660,6569){\makebox(0,0)[r]{\strut{} 0}}%
      \put(660,7003){\makebox(0,0)[r]{\strut{} 2}}%
      \put(660,7437){\makebox(0,0)[r]{\strut{} 4}}%
      \put(660,7870){\makebox(0,0)[r]{\strut{} 6}}%
      \put(660,8304){\makebox(0,0)[r]{\strut{} 8}}%
      \put(839,4614){\makebox(0,0){\strut{}-2}}%
      \put(1309,4614){\makebox(0,0){\strut{}-1.5}}%
      \put(1778,4614){\makebox(0,0){\strut{}-1}}%
      \put(2248,4614){\makebox(0,0){\strut{}-0.5}}%
      \put(2718,4614){\makebox(0,0){\strut{} 0}}%
      \put(3188,4614){\makebox(0,0){\strut{} 0.5}}%
      \put(3658,4614){\makebox(0,0){\strut{} 1}}%
      \put(4127,4614){\makebox(0,0){\strut{} 1.5}}%
      \put(4597,4614){\makebox(0,0){\strut{} 2}}%
      \put(418,6569){\rotatebox{90}{\makebox(0,0){\strut{}$\KM 1(x)$}}}%
      \put(2718,4394){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3657,8131){\makebox(0,0)[r]{\strut{}ini}}%
      \csname LTb\endcsname%
      \put(3657,7911){\makebox(0,0)[r]{\strut{}res}}%
      \csname LTb\endcsname%
      \put(3657,7691){\makebox(0,0)[r]{\strut{}true}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,550){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(660,1244){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(660,1938){\makebox(0,0)[r]{\strut{} 1}}%
      \put(660,2632){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(660,3326){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(660,4020){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(839,330){\makebox(0,0){\strut{}-2}}%
      \put(1309,330){\makebox(0,0){\strut{}-1.5}}%
      \put(1778,330){\makebox(0,0){\strut{}-1}}%
      \put(2248,330){\makebox(0,0){\strut{}-0.5}}%
      \put(2718,330){\makebox(0,0){\strut{} 0}}%
      \put(3188,330){\makebox(0,0){\strut{} 0.5}}%
      \put(3658,330){\makebox(0,0){\strut{} 1}}%
      \put(4127,330){\makebox(0,0){\strut{} 1.5}}%
      \put(4597,330){\makebox(0,0){\strut{} 2}}%
      \put(220,2285){\rotatebox{90}{\makebox(0,0){\strut{}$\KM 2(x)$}}}%
      \put(2718,110){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3657,3847){\makebox(0,0)[r]{\strut{}ini}}%
      \csname LTb\endcsname%
      \put(3657,3627){\makebox(0,0)[r]{\strut{}res}}%
      \csname LTb\endcsname%
      \put(3657,3407){\makebox(0,0)[r]{\strut{}true}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{x3}}%
    \gplfronttext
  \end{picture}%
\endgroup

